La conjecture de Baum-Connes \`a coefficients pour les groupes hyperboliques

This paper gives a proof of the Baum-Connes conjecture with coefficients for hyperbolic groups. More precisely the injectivity of the Baum-Connes map was established by Kasparov and Skandalis and we prove the surjectivity.

==> (inline-0) <==
\begin{picture}(114,68)(20,-4)
\linethickness{0.3mm}
\put(90,29.75){\line(0,1){0.51}}
\multiput(89.97,30.76)(0.03,-0.51){1}{\line(0,-1){0.51}}
\multiput(89.92,31.26)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(89.84,31.76)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(89.74,32.26)(0.1,-0.5){1}{\line(0,-1){0.5}}
\multiput(89.61,32.75)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(89.46,33.23)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(89.29,33.71)(0.18,-0.48){1}{\line(0,-1){0.48}}
\multiput(89.09,34.18)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(88.86,34.63)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(88.62,35.07)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(88.35,35.5)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(88.06,35.92)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(87.75,36.32)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(87.42,36.7)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(87.07,37.07)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(86.7,37.42)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(86.32,37.75)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(85.92,38.06)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(85.5,38.35)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(85.07,38.62)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(84.63,38.86)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(84.18,39.09)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(83.71,39.29)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(83.23,39.46)(0.48,-0.18){1}{\line(1,0){0.48}}
\multiput(82.75,39.61)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(82.26,39.74)(0.49,-0.13){1}{\line(1,0){0.49}}
\multiput(81.76,39.84)(0.5,-0.1){1}{\line(1,0){0.5}}
\multiput(81.26,39.92)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(80.76,39.97)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(80.25,40)(0.51,-0.03){1}{\line(1,0){0.51}}
\put(79.75,40){\line(1,0){0.51}}
\multiput(79.24,39.97)(0.51,0.03){1}{\line(1,0){0.51}}
\multiput(78.74,39.92)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(78.24,39.84)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(77.74,39.74)(0.5,0.1){1}{\line(1,0){0.5}}
\multiput(77.25,39.61)(0.49,0.13){1}{\line(1,0){0.49}}
\multiput(76.77,39.46)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(76.29,39.29)(0.48,0.18){1}{\line(1,0){0.48}}
\multiput(75.82,39.09)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(75.37,38.86)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(74.93,38.62)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(74.5,38.35)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(74.08,38.06)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(73.68,37.75)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(73.3,37.42)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(72.93,37.07)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(72.58,36.7)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(72.25,36.32)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(71.94,35.92)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(71.65,35.5)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(71.38,35.07)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(71.14,34.63)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(70.91,34.18)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(70.71,33.71)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(70.54,33.23)(0.18,0.48){1}{\line(0,1){0.48}}
\multiput(70.39,32.75)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(70.26,32.26)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(70.16,31.76)(0.1,0.5){1}{\line(0,1){0.5}}
\multiput(70.08,31.26)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(70.03,30.76)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(70,30.25)(0.03,0.51){1}{\line(0,1){0.51}}
\put(70,29.75){\line(0,1){0.51}}
\multiput(70,29.75)(0.03,-0.51){1}{\line(0,-1){0.51}}
\multiput(70.03,29.24)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(70.08,28.74)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(70.16,28.24)(0.1,-0.5){1}{\line(0,-1){0.5}}
\multiput(70.26,27.74)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(70.39,27.25)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(70.54,26.77)(0.18,-0.48){1}{\line(0,-1){0.48}}
\multiput(70.71,26.29)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(70.91,25.82)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(71.14,25.37)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(71.38,24.93)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(71.65,24.5)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(71.94,24.08)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(72.25,23.68)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(72.58,23.3)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(72.93,22.93)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(73.3,22.58)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(73.68,22.25)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(74.08,21.94)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(74.5,21.65)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(74.93,21.38)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(75.37,21.14)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(75.82,20.91)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(76.29,20.71)(0.48,-0.18){1}{\line(1,0){0.48}}
\multiput(76.77,20.54)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(77.25,20.39)(0.49,-0.13){1}{\line(1,0){0.49}}
\multiput(77.74,20.26)(0.5,-0.1){1}{\line(1,0){0.5}}
\multiput(78.24,20.16)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(78.74,20.08)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(79.24,20.03)(0.51,-0.03){1}{\line(1,0){0.51}}
\put(79.75,20){\line(1,0){0.51}}
\multiput(80.25,20)(0.51,0.03){1}{\line(1,0){0.51}}
\multiput(80.76,20.03)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(81.26,20.08)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(81.76,20.16)(0.5,0.1){1}{\line(1,0){0.5}}
\multiput(82.26,20.26)(0.49,0.13){1}{\line(1,0){0.49}}
\multiput(82.75,20.39)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(83.23,20.54)(0.48,0.18){1}{\line(1,0){0.48}}
\multiput(83.71,20.71)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(84.18,20.91)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(84.63,21.14)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(85.07,21.38)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(85.5,21.65)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(85.92,21.94)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(86.32,22.25)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(86.7,22.58)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(87.07,22.93)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(87.42,23.3)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(87.75,23.68)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(88.06,24.08)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(88.35,24.5)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(88.62,24.93)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(88.86,25.37)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(89.09,25.82)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(89.29,26.29)(0.18,0.48){1}{\line(0,1){0.48}}
\multiput(89.46,26.77)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(89.61,27.25)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(89.74,27.74)(0.1,0.5){1}{\line(0,1){0.5}}
\multiput(89.84,28.24)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(89.92,28.74)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(89.97,29.24)(0.03,0.51){1}{\line(0,1){0.51}}

\linethickness{1mm}
\put(110,29.75){\line(0,1){0.5}}
\multiput(109.99,30.75)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(109.97,31.25)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(109.95,31.75)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(109.92,32.25)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(109.87,32.75)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(109.82,33.25)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(109.76,33.75)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(109.7,34.25)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(109.62,34.74)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(109.54,35.24)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(109.45,35.73)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(109.35,36.22)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(109.24,36.71)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(109.12,37.2)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(109,37.68)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(108.87,38.17)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(108.73,38.65)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(108.58,39.13)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(108.42,39.6)(0.16,-0.48){1}{\line(0,-1){0.48}}
\linethickness{0.3mm}
\multiput(108.26,40.08)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(108.08,40.55)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(107.9,41.02)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(107.72,41.48)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(107.52,41.94)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(107.32,42.4)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(107.11,42.85)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(106.89,43.31)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(106.66,43.75)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(106.43,44.2)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(106.19,44.64)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(105.94,45.07)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(105.68,45.5)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(105.42,45.93)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(105.15,46.35)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(104.87,46.77)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(104.59,47.18)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(104.3,47.59)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(104,48)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(103.7,48.4)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(103.39,48.79)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(103.07,49.18)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(102.75,49.56)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(102.42,49.94)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(102.08,50.31)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(101.74,50.67)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(101.39,51.04)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(101.04,51.39)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(100.67,51.74)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(100.31,52.08)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(99.94,52.42)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(99.56,52.75)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(99.18,53.07)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(98.79,53.39)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(98.4,53.7)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(98,54)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(97.59,54.3)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(97.18,54.59)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(96.77,54.87)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(96.35,55.15)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(95.93,55.42)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(95.5,55.68)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(95.07,55.94)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(94.64,56.19)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(94.2,56.43)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(93.75,56.66)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(93.31,56.89)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(92.85,57.11)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(92.4,57.32)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(91.94,57.52)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(91.48,57.72)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(91.02,57.9)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(90.55,58.08)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(90.08,58.26)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(89.6,58.42)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(89.13,58.58)(0.48,-0.16){1}{\line(1,0){0.48}}
\multiput(88.65,58.73)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(88.17,58.87)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(87.68,59)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(87.2,59.12)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(86.71,59.24)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(86.22,59.35)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(85.73,59.45)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(85.24,59.54)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(84.74,59.62)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(84.25,59.7)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(83.75,59.76)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(83.25,59.82)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(82.75,59.87)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(82.25,59.92)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(81.75,59.95)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(81.25,59.97)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(80.75,59.99)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(80.25,60)(0.5,-0.01){1}{\line(1,0){0.5}}
\put(79.75,60){\line(1,0){0.5}}
\multiput(79.25,59.99)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(78.75,59.97)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(78.25,59.95)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(77.75,59.92)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(77.25,59.87)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(76.75,59.82)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(76.25,59.76)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(75.75,59.7)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(75.26,59.62)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(74.76,59.54)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(74.27,59.45)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(73.78,59.35)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(73.29,59.24)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(72.8,59.12)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(72.32,59)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(71.83,58.87)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(71.35,58.73)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(70.87,58.58)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(70.4,58.42)(0.48,0.16){1}{\line(1,0){0.48}}
\multiput(69.92,58.26)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(69.45,58.08)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(68.98,57.9)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(68.52,57.72)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(68.06,57.52)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(67.6,57.32)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(67.15,57.11)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(66.69,56.89)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(66.25,56.66)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(65.8,56.43)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(65.36,56.19)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(64.93,55.94)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(64.5,55.68)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(64.07,55.42)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(63.65,55.15)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(63.23,54.87)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(62.82,54.59)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(62.41,54.3)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(62,54)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(61.6,53.7)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(61.21,53.39)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(60.82,53.07)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(60.44,52.75)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(60.06,52.42)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(59.69,52.08)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(59.33,51.74)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(58.96,51.39)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(58.61,51.04)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(58.26,50.67)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(57.92,50.31)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(57.58,49.94)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(57.25,49.56)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(56.93,49.18)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(56.61,48.79)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(56.3,48.4)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(56,48)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(55.7,47.59)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(55.41,47.18)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(55.13,46.77)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(54.85,46.35)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(54.58,45.93)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(54.32,45.5)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(54.06,45.07)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(53.81,44.64)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(53.57,44.2)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(53.34,43.75)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(53.11,43.31)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(52.89,42.85)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(52.68,42.4)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(52.48,41.94)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(52.28,41.48)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(52.1,41.02)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(51.92,40.55)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(51.74,40.08)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(51.58,39.6)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(51.42,39.13)(0.16,0.48){1}{\line(0,1){0.48}}
\multiput(51.27,38.65)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(51.13,38.17)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(51,37.68)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(50.88,37.2)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(50.76,36.71)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(50.65,36.22)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(50.55,35.73)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(50.46,35.24)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(50.38,34.74)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(50.3,34.25)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(50.24,33.75)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(50.18,33.25)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(50.13,32.75)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(50.08,32.25)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(50.05,31.75)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(50.03,31.25)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(50.01,30.75)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(50,30.25)(0.01,0.5){1}{\line(0,1){0.5}}
\put(50,29.75){\line(0,1){0.5}}
\multiput(50,29.75)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(50.01,29.25)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(50.03,28.75)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(50.05,28.25)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(50.08,27.75)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(50.13,27.25)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(50.18,26.75)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(50.24,26.25)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(50.3,25.75)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(50.38,25.26)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(50.46,24.76)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(50.55,24.27)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(50.65,23.78)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(50.76,23.29)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(50.88,22.8)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(51,22.32)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(51.13,21.83)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(51.27,21.35)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(51.42,20.87)(0.16,-0.48){1}{\line(0,-1){0.48}}
\multiput(51.58,20.4)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(51.74,19.92)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(51.92,19.45)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(52.1,18.98)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(52.28,18.52)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(52.48,18.06)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(52.68,17.6)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(52.89,17.15)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(53.11,16.69)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(53.34,16.25)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(53.57,15.8)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(53.81,15.36)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(54.06,14.93)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(54.32,14.5)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(54.58,14.07)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(54.85,13.65)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(55.13,13.23)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(55.41,12.82)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(55.7,12.41)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(56,12)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(56.3,11.6)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(56.61,11.21)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(56.93,10.82)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(57.25,10.44)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(57.58,10.06)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(57.92,9.69)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(58.26,9.33)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(58.61,8.96)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(58.96,8.61)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(59.33,8.26)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(59.69,7.92)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(60.06,7.58)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(60.44,7.25)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(60.82,6.93)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(61.21,6.61)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(61.6,6.3)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(62,6)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(62.41,5.7)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(62.82,5.41)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(63.23,5.13)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(63.65,4.85)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(64.07,4.58)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(64.5,4.32)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(64.93,4.06)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(65.36,3.81)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(65.8,3.57)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(66.25,3.34)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(66.69,3.11)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(67.15,2.89)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(67.6,2.68)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(68.06,2.48)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(68.52,2.28)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(68.98,2.1)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(69.45,1.92)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(69.92,1.74)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(70.4,1.58)(0.48,-0.16){1}{\line(1,0){0.48}}
\multiput(70.87,1.42)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(71.35,1.27)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(71.83,1.13)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(72.32,1)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(72.8,0.88)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(73.29,0.76)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(73.78,0.65)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(74.27,0.55)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(74.76,0.46)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(75.26,0.38)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(75.75,0.3)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(76.25,0.24)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(76.75,0.18)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(77.25,0.13)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(77.75,0.08)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(78.25,0.05)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(78.75,0.03)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(79.25,0.01)(0.5,-0.01){1}{\line(1,0){0.5}}
\put(79.75,0){\line(1,0){0.5}}
\multiput(80.25,0)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(80.75,0.01)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(81.25,0.03)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(81.75,0.05)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(82.25,0.08)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(82.75,0.13)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(83.25,0.18)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(83.75,0.24)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(84.25,0.3)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(84.74,0.38)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(85.24,0.46)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(85.73,0.55)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(86.22,0.65)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(86.71,0.76)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(87.2,0.88)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(87.68,1)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(88.17,1.13)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(88.65,1.27)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(89.13,1.42)(0.48,0.16){1}{\line(1,0){0.48}}
\multiput(89.6,1.58)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(90.08,1.74)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(90.55,1.92)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(91.02,2.1)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(91.48,2.28)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(91.94,2.48)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(92.4,2.68)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(92.85,2.89)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(93.31,3.11)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(93.75,3.34)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(94.2,3.57)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(94.64,3.81)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(95.07,4.06)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(95.5,4.32)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(95.93,4.58)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(96.35,4.85)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(96.77,5.13)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(97.18,5.41)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(97.59,5.7)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(98,6)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(98.4,6.3)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(98.79,6.61)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(99.18,6.93)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(99.56,7.25)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(99.94,7.58)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(100.31,7.92)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(100.67,8.26)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(101.04,8.61)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(101.39,8.96)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(101.74,9.33)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(102.08,9.69)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(102.42,10.06)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(102.75,10.44)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(103.07,10.82)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(103.39,11.21)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(103.7,11.6)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(104,12)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(104.3,12.41)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(104.59,12.82)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(104.87,13.23)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(105.15,13.65)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(105.42,14.07)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(105.68,14.5)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(105.94,14.93)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(106.19,15.36)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(106.43,15.8)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(106.66,16.25)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(106.89,16.69)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(107.11,17.15)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(107.32,17.6)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(107.52,18.06)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(107.72,18.52)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(107.9,18.98)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(108.08,19.45)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(108.26,19.92)(0.16,0.47){1}{\line(0,1){0.47}}
\linethickness{1mm}
\multiput(108.42,20.4)(0.16,0.48){1}{\line(0,1){0.48}}
\multiput(108.58,20.87)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(108.73,21.35)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(108.87,21.83)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(109,22.32)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(109.12,22.8)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(109.24,23.29)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(109.35,23.78)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(109.45,24.27)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(109.54,24.76)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(109.62,25.26)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(109.7,25.75)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(109.76,26.25)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(109.82,26.75)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(109.87,27.25)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(109.92,27.75)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(109.95,28.25)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(109.97,28.75)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(109.99,29.25)(0.01,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(80,30){\line(1,0){10}}
\linethickness{0.3mm}
\multiput(90,30)(0.22,0.12){83}{\line(1,0){0.22}}
\linethickness{0.3mm}
\multiput(90,30)(0.22,-0.12){83}{\line(1,0){0.22}}
\put(80,32){\makebox(0,0)[cc]{$x$}}

\put(70,40){\makebox(0,0)[cc]{$S_x^k$}}

\put(54,52){\makebox(0,0)[cc]{$S_x^n$}}

\put(92,34){\makebox(0,0)[cc]{$z$}}

\put(117,30){\makebox(0,0)[cc]{$I_z^{n,k,x}$}}

\end{picture}

==> (inline-1) <==
\begin{picture}(150,65)(10,17)
\linethickness{0.3mm}
\multiput(79.88,69.52)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(79.77,69.03)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(79.66,68.54)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(79.56,68.06)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(79.47,67.57)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(79.38,67.08)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(79.3,66.59)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(79.22,66.09)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(79.15,65.6)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(79.09,65.11)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(79.03,64.61)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(78.97,64.12)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(78.93,63.62)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(78.89,63.12)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(78.85,62.63)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(78.82,62.13)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(78.8,61.63)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(78.78,61.13)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(78.77,60.63)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(78.77,60.14)(0,0.5){1}{\line(0,1){0.5}}
\multiput(78.77,60.14)(0,-0.5){1}{\line(0,-1){0.5}}
\multiput(78.77,59.64)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(78.78,59.14)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(78.79,58.64)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(78.81,58.14)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(78.84,57.65)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(78.87,57.15)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(78.91,56.65)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(78.95,56.16)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(79,55.66)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(79.05,55.17)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(79.11,54.67)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(79.18,54.18)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(79.26,53.69)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(79.33,53.19)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(79.42,52.7)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(79.51,52.21)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(79.61,51.72)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(79.71,51.24)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(79.82,50.75)(0.11,-0.48){1}{\line(0,-1){0.48}}
\multiput(79.93,50.27)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(80.06,49.78)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(80.18,49.3)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(80.31,48.82)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(80.45,48.34)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(80.6,47.86)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(80.74,47.39)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(80.9,46.92)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(81.06,46.44)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(81.23,45.97)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(81.4,45.51)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(81.58,45.04)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(81.76,44.58)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(81.95,44.12)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(82.15,43.66)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(82.35,43.2)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(82.55,42.75)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(82.76,42.3)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(82.98,41.85)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(83.2,41.4)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(83.43,40.96)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(83.66,40.52)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(83.9,40.08)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(84.14,39.65)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(84.39,39.22)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(84.64,38.79)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(84.9,38.36)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(85.17,37.94)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(85.44,37.52)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(85.71,37.1)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(85.99,36.69)(0.14,-0.2){2}{\line(0,-1){0.2}}
\multiput(86.27,36.28)(0.14,-0.2){2}{\line(0,-1){0.2}}
\multiput(86.56,35.88)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(86.86,35.47)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(87.16,35.07)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(87.46,34.68)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(87.77,34.29)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(88.08,33.9)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(88.4,33.52)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(88.72,33.14)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(89.05,32.76)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(89.38,32.39)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(89.71,32.02)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(90.06,31.66)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(90.4,31.3)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(90.75,30.94)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(91.1,30.59)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(91.46,30.24)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(91.82,29.9)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(92.19,29.56)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(92.56,29.23)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(92.93,28.9)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(93.31,28.57)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(93.69,28.25)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(94.08,27.94)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(94.46,27.63)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(94.86,27.32)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(95.25,27.02)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(95.65,26.72)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(96.06,26.43)(0.2,-0.14){2}{\line(1,0){0.2}}
\multiput(96.47,26.15)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(96.88,25.86)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(97.29,25.59)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(97.71,25.31)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(98.13,25.05)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(98.55,24.79)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(98.98,24.53)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(99.41,24.28)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(99.84,24.03)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(100.28,23.79)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(100.72,23.56)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(101.16,23.33)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(101.6,23.1)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(102.05,22.88)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(102.5,22.67)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(102.95,22.46)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(103.41,22.25)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(103.87,22.06)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(104.33,21.86)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(104.79,21.68)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(105.25,21.5)(0.47,-0.18){1}{\line(1,0){0.47}}
\multiput(105.72,21.32)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(106.19,21.15)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(106.66,20.99)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(107.13,20.83)(0.47,-0.15){1}{\line(1,0){0.47}}
\multiput(107.6,20.68)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(108.08,20.53)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(108.56,20.39)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(109.04,20.25)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(109.52,20.12)(0.48,-0.12){1}{\line(1,0){0.48}}

\linethickness{0.3mm}
\multiput(129.63,70.34)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(129.26,70.68)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(128.89,71.01)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(128.51,71.34)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(128.13,71.67)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(127.74,71.98)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(127.34,72.29)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(126.95,72.6)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(126.55,72.9)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(126.14,73.2)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(125.73,73.49)(0.2,-0.14){2}{\line(1,0){0.2}}
\multiput(125.32,73.77)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(124.9,74.05)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(124.48,74.32)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(124.05,74.59)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(123.63,74.85)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(123.19,75.1)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(122.76,75.35)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(122.32,75.6)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(121.88,75.83)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(121.43,76.06)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(120.98,76.29)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(120.53,76.5)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(120.08,76.72)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(119.62,76.92)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(119.16,77.12)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(118.7,77.31)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(118.23,77.5)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(117.76,77.68)(0.47,-0.18){1}{\line(1,0){0.47}}
\multiput(117.29,77.85)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(116.82,78.02)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(116.34,78.18)(0.48,-0.16){1}{\line(1,0){0.48}}
\multiput(115.87,78.33)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(115.39,78.48)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(114.9,78.62)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(114.42,78.75)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(113.94,78.88)(0.49,-0.13){1}{\line(1,0){0.49}}
\multiput(113.45,79)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(112.96,79.12)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(112.47,79.22)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(111.98,79.32)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(111.49,79.42)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(110.99,79.5)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(110.5,79.58)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(110,79.65)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(109.5,79.72)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(109,79.78)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(108.51,79.83)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(108.01,79.88)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(107.51,79.91)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(107.01,79.94)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(106.5,79.97)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(106,79.99)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(105.5,80)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(105,80)(0.5,-0){1}{\line(1,0){0.5}}
\multiput(104.5,80)(0.5,0){1}{\line(1,0){0.5}}
\multiput(104,79.99)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(103.5,79.97)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(102.99,79.94)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(102.49,79.91)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(101.99,79.88)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(101.49,79.83)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(101,79.78)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(100.5,79.72)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(100,79.65)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(99.5,79.58)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(99.01,79.5)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(98.51,79.42)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(98.02,79.32)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(97.53,79.22)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(97.04,79.12)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(96.55,79)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(96.06,78.88)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(95.58,78.75)(0.49,0.13){1}{\line(1,0){0.49}}
\multiput(95.1,78.62)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(94.61,78.48)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(94.13,78.33)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(93.66,78.18)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(93.18,78.02)(0.48,0.16){1}{\line(1,0){0.48}}
\multiput(92.71,77.85)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(92.24,77.68)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(91.77,77.5)(0.47,0.18){1}{\line(1,0){0.47}}
\multiput(91.3,77.31)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(90.84,77.12)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(90.38,76.92)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(89.92,76.72)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(89.47,76.5)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(89.02,76.29)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(88.57,76.06)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(88.12,75.83)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(87.68,75.6)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(87.24,75.35)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(86.81,75.1)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(86.37,74.85)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(85.95,74.59)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(85.52,74.32)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(85.1,74.05)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(84.68,73.77)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(84.27,73.49)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(83.86,73.2)(0.2,0.14){2}{\line(1,0){0.2}}
\multiput(83.45,72.9)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(83.05,72.6)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(82.66,72.29)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(82.26,71.98)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(81.87,71.67)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(81.49,71.34)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(81.11,71.01)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(80.74,70.68)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(80.37,70.34)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(80,70)(0.12,0.11){3}{\line(1,0){0.12}}

\linethickness{0.3mm}
\multiput(110,20)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(110.46,20.2)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(110.91,20.4)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(111.36,20.62)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(111.81,20.83)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(112.26,21.06)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(112.7,21.28)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(113.14,21.52)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(113.58,21.76)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(114.01,22.01)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(114.44,22.26)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(114.87,22.51)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(115.29,22.78)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(115.71,23.05)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(116.13,23.32)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(116.54,23.6)(0.2,0.14){2}{\line(1,0){0.2}}
\multiput(116.95,23.88)(0.2,0.14){2}{\line(1,0){0.2}}
\multiput(117.35,24.17)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(117.76,24.47)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(118.15,24.77)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(118.55,25.07)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(118.94,25.39)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(119.32,25.7)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(119.7,26.02)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(120.08,26.35)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(120.45,26.68)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(120.82,27.01)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(121.19,27.36)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(121.55,27.7)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(121.9,28.05)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(122.25,28.4)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(122.6,28.76)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(122.94,29.13)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(123.28,29.49)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(123.61,29.87)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(123.93,30.24)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(124.25,30.62)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(124.57,31.01)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(124.88,31.4)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(125.19,31.79)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(125.49,32.19)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(125.79,32.59)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(126.08,33)(0.14,0.2){2}{\line(0,1){0.2}}
\multiput(126.36,33.4)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(126.64,33.82)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(126.92,34.23)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(127.19,34.65)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(127.45,35.07)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(127.71,35.5)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(127.96,35.93)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(128.21,36.36)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(128.45,36.8)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(128.68,37.24)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(128.91,37.68)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(129.14,38.13)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(129.35,38.58)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(129.57,39.03)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(129.77,39.48)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(129.97,39.94)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(130.17,40.4)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(130.36,40.86)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(130.54,41.32)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(130.71,41.79)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(130.88,42.26)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(131.05,42.73)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(131.2,43.2)(0.15,0.47){1}{\line(0,1){0.47}}
\multiput(131.36,43.68)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(131.5,44.15)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(131.64,44.63)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(131.77,45.11)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(131.9,45.59)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(132.02,46.08)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(132.13,46.56)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(132.24,47.05)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(132.34,47.54)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(132.43,48.03)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(132.52,48.52)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(132.6,49.01)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(132.68,49.5)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(132.75,50)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(132.81,50.49)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(132.87,50.99)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(132.92,51.48)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(132.96,51.98)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(133,52.48)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(133.02,52.97)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(133.05,53.47)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(133.06,53.97)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(133.08,54.47)(0,0.5){1}{\line(0,1){0.5}}
\multiput(133.08,55.46)(0,-0.5){1}{\line(0,-1){0.5}}
\multiput(133.07,55.96)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(133.05,56.46)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(133.03,56.96)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(133,57.46)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(132.96,57.95)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(132.92,58.45)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(132.87,58.95)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(132.82,59.44)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(132.76,59.94)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(132.69,60.43)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(132.62,60.92)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(132.53,61.41)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(132.45,61.91)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(132.35,62.4)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(132.25,62.88)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(132.15,63.37)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(132.03,63.86)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(131.92,64.34)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(131.79,64.82)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(131.66,65.3)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(131.52,65.78)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(131.38,66.26)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(131.23,66.73)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(131.07,67.21)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(130.91,67.68)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(130.74,68.15)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(130.56,68.61)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(130.38,69.08)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(130.19,69.54)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(130,70)(0.1,-0.23){2}{\line(0,-1){0.23}}

\linethickness{0.3mm}
\multiput(80,50)(0.48,0.12){83}{\line(1,0){0.48}}
\linethickness{0.3mm}
\put(10,50){\line(1,0){70}}
\linethickness{0.3mm}
\multiput(10,50)(1.33,0.12){83}{\line(1,0){1.33}}
\linethickness{0.3mm}
\multiput(50,50)(0.84,0.12){83}{\line(1,0){0.84}}
\put(10,45){\makebox(0,0)[cc]{$x$}}

\put(51,45){\makebox(0,0)[cc]{$z$}}

\put(66,45){\makebox(0,0)[cc]{$2\de$}}

\put(85,45){\makebox(0,0)[cc]{$y$}}

\put(120,65){\makebox(0,0)[cc]{$a$}}

\put(110,40){\makebox(0,0)[cc]{$U_S$}}

\end{picture}

==> (inline-2) <==
\begin{picture}(135,75)(12,10)
\linethickness{0.3mm}
\put(10,50){\line(1,0){20}}
\linethickness{0.3mm}
\put(20,35){\line(0,1){15}}
\linethickness{0.3mm}
\multiput(10,20)(0.5,0){1}{\line(1,0){0.5}}
\multiput(10.5,20)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(11,20.02)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(11.5,20.04)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(12,20.07)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(12.5,20.1)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(13,20.15)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(13.5,20.21)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(14,20.27)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(14.49,20.34)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(14.99,20.42)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(15.48,20.51)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(15.98,20.6)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(16.47,20.71)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(16.95,20.82)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(17.44,20.94)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(17.93,21.07)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(18.41,21.2)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(18.89,21.35)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(19.37,21.5)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(19.84,21.66)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(20.31,21.83)(0.47,0.18){1}{\line(1,0){0.47}}
\multiput(20.78,22)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(21.25,22.19)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(21.71,22.38)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(22.17,22.58)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(22.63,22.79)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(23.08,23)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(23.53,23.22)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(23.98,23.45)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(24.42,23.69)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(24.86,23.94)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(25.29,24.19)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(25.72,24.45)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(26.14,24.71)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(26.56,24.99)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(26.98,25.27)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(27.39,25.55)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(27.8,25.85)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(28.2,26.15)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(28.59,26.46)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(28.98,26.77)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(29.37,27.09)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(29.75,27.42)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(30.12,27.75)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(30.49,28.09)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(30.86,28.44)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(31.21,28.79)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(31.56,29.14)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(31.91,29.51)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(32.25,29.88)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(32.58,30.25)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(32.91,30.63)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(33.23,31.02)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(33.54,31.41)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(33.85,31.8)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(34.15,32.2)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(34.45,32.61)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(34.73,33.02)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(35.01,33.44)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(35.29,33.86)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(35.55,34.28)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(35.81,34.71)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(36.06,35.14)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(36.31,35.58)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(36.55,36.02)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(36.78,36.47)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(37,36.92)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(37.21,37.37)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(37.42,37.83)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(37.62,38.29)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(37.81,38.75)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(38,39.22)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(38.17,39.69)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(38.34,40.16)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(38.5,40.63)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(38.65,41.11)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(38.8,41.59)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(38.93,42.07)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(39.06,42.56)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(39.18,43.05)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(39.29,43.53)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(39.4,44.02)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(39.49,44.52)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(39.58,45.01)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(39.66,45.51)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(39.73,46)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(39.79,46.5)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(39.85,47)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(39.9,47.5)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(39.93,48)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(39.96,48.5)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(39.98,49)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(40,49.5)(0,0.5){1}{\line(0,1){0.5}}
\multiput(40,50.5)(0,-0.5){1}{\line(0,-1){0.5}}
\multiput(39.98,51)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(39.96,51.5)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(39.93,52)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(39.9,52.5)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(39.85,53)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(39.79,53.5)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(39.73,54)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(39.66,54.49)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(39.58,54.99)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(39.49,55.48)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(39.4,55.98)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(39.29,56.47)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(39.18,56.95)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(39.06,57.44)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(38.93,57.93)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(38.8,58.41)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(38.65,58.89)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(38.5,59.37)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(38.34,59.84)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(38.17,60.31)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(38,60.78)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(37.81,61.25)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(37.62,61.71)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(37.42,62.17)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(37.21,62.63)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(37,63.08)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(36.78,63.53)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(36.55,63.98)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(36.31,64.42)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(36.06,64.86)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(35.81,65.29)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(35.55,65.72)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(35.29,66.14)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(35.01,66.56)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(34.73,66.98)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(34.45,67.39)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(34.15,67.8)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(33.85,68.2)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(33.54,68.59)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(33.23,68.98)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(32.91,69.37)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(32.58,69.75)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(32.25,70.12)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(31.91,70.49)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(31.56,70.86)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(31.21,71.21)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(30.86,71.56)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(30.49,71.91)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(30.12,72.25)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(29.75,72.58)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(29.37,72.91)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(28.98,73.23)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(28.59,73.54)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(28.2,73.85)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(27.8,74.15)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(27.39,74.45)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(26.98,74.73)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(26.56,75.01)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(26.14,75.29)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(25.72,75.55)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(25.29,75.81)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(24.86,76.06)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(24.42,76.31)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(23.98,76.55)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(23.53,76.78)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(23.08,77)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(22.63,77.21)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(22.17,77.42)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(21.71,77.62)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(21.25,77.81)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(20.78,78)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(20.31,78.17)(0.47,-0.18){1}{\line(1,0){0.47}}
\multiput(19.84,78.34)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(19.37,78.5)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(18.89,78.65)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(18.41,78.8)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(17.93,78.93)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(17.44,79.06)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(16.95,79.18)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(16.47,79.29)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(15.98,79.4)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(15.48,79.49)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(14.99,79.58)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(14.49,79.66)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(14,79.73)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(13.5,79.79)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(13,79.85)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(12.5,79.9)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(12,79.93)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(11.5,79.96)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(11,79.98)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(10.5,80)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(10,80)(0.5,-0){1}{\line(1,0){0.5}}

\linethickness{0.3mm}
\put(50,50){\line(1,0){40}}
\linethickness{0.3mm}
\put(100,50){\line(1,0){40}}
\linethickness{0.3mm}
\put(60,40){\line(0,1){10}}
\linethickness{0.3mm}
\put(130,40){\line(0,1){10}}
\linethickness{0.3mm}
\multiput(50,30)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(50.5,30.01)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(51,30.02)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(51.49,30.06)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(51.99,30.1)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(52.49,30.16)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(52.98,30.22)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(53.47,30.3)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(53.96,30.4)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(54.45,30.5)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(54.94,30.62)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(55.42,30.75)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(55.9,30.89)(0.47,0.15){1}{\line(1,0){0.47}}
\multiput(56.37,31.04)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(56.84,31.21)(0.47,0.18){1}{\line(1,0){0.47}}
\multiput(57.31,31.38)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(57.77,31.57)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(58.23,31.77)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(58.68,31.98)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(59.12,32.2)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(59.57,32.44)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(60,32.68)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(60.43,32.93)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(60.85,33.2)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(61.27,33.48)(0.2,0.14){2}{\line(1,0){0.2}}
\multiput(61.67,33.76)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(62.08,34.06)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(62.47,34.36)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(62.86,34.68)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(63.23,35)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(63.6,35.34)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(63.96,35.68)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(64.32,36.04)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(64.66,36.4)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(65,36.77)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(65.32,37.14)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(65.64,37.53)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(65.94,37.92)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(66.24,38.33)(0.14,0.2){2}{\line(0,1){0.2}}
\multiput(66.52,38.73)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(66.8,39.15)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(67.07,39.57)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(67.32,40)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(67.56,40.43)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(67.8,40.88)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(68.02,41.32)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(68.23,41.77)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(68.43,42.23)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(68.62,42.69)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(68.79,43.16)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(68.96,43.63)(0.15,0.47){1}{\line(0,1){0.47}}
\multiput(69.11,44.1)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(69.25,44.58)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(69.38,45.06)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(69.5,45.55)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(69.6,46.04)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(69.7,46.53)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(69.78,47.02)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(69.84,47.51)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(69.9,48.01)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(69.94,48.51)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(69.98,49)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(69.99,49.5)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(69.99,50.5)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(69.98,51)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(69.94,51.49)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(69.9,51.99)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(69.84,52.49)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(69.78,52.98)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(69.7,53.47)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(69.6,53.96)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(69.5,54.45)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(69.38,54.94)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(69.25,55.42)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(69.11,55.9)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(68.96,56.37)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(68.79,56.84)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(68.62,57.31)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(68.43,57.77)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(68.23,58.23)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(68.02,58.68)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(67.8,59.12)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(67.56,59.57)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(67.32,60)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(67.07,60.43)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(66.8,60.85)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(66.52,61.27)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(66.24,61.67)(0.14,-0.2){2}{\line(0,-1){0.2}}
\multiput(65.94,62.08)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(65.64,62.47)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(65.32,62.86)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(65,63.23)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(64.66,63.6)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(64.32,63.96)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(63.96,64.32)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(63.6,64.66)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(63.23,65)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(62.86,65.32)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(62.47,65.64)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(62.08,65.94)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(61.67,66.24)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(61.27,66.52)(0.2,-0.14){2}{\line(1,0){0.2}}
\multiput(60.85,66.8)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(60.43,67.07)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(60,67.32)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(59.57,67.56)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(59.12,67.8)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(58.68,68.02)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(58.23,68.23)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(57.77,68.43)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(57.31,68.62)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(56.84,68.79)(0.47,-0.18){1}{\line(1,0){0.47}}
\multiput(56.37,68.96)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(55.9,69.11)(0.47,-0.15){1}{\line(1,0){0.47}}
\multiput(55.42,69.25)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(54.94,69.38)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(54.45,69.5)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(53.96,69.6)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(53.47,69.7)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(52.98,69.78)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(52.49,69.84)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(51.99,69.9)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(51.49,69.94)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(51,69.98)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(50.5,69.99)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(50,70)(0.5,-0.01){1}{\line(1,0){0.5}}

\linethickness{0.3mm}
\multiput(100,30)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(100.5,30.01)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(101,30.02)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(101.49,30.06)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(101.99,30.1)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(102.49,30.16)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(102.98,30.22)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(103.47,30.3)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(103.96,30.4)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(104.45,30.5)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(104.94,30.62)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(105.42,30.75)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(105.9,30.89)(0.47,0.15){1}{\line(1,0){0.47}}
\multiput(106.37,31.04)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(106.84,31.21)(0.47,0.18){1}{\line(1,0){0.47}}
\multiput(107.31,31.38)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(107.77,31.57)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(108.23,31.77)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(108.68,31.98)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(109.12,32.2)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(109.57,32.44)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(110,32.68)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(110.43,32.93)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(110.85,33.2)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(111.27,33.48)(0.2,0.14){2}{\line(1,0){0.2}}
\multiput(111.67,33.76)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(112.08,34.06)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(112.47,34.36)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(112.86,34.68)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(113.23,35)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(113.6,35.34)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(113.96,35.68)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(114.32,36.04)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(114.66,36.4)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(115,36.77)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(115.32,37.14)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(115.64,37.53)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(115.94,37.92)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(116.24,38.33)(0.14,0.2){2}{\line(0,1){0.2}}
\multiput(116.52,38.73)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(116.8,39.15)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(117.07,39.57)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(117.32,40)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(117.56,40.43)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(117.8,40.88)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(118.02,41.32)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(118.23,41.77)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(118.43,42.23)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(118.62,42.69)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(118.79,43.16)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(118.96,43.63)(0.15,0.47){1}{\line(0,1){0.47}}
\multiput(119.11,44.1)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(119.25,44.58)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(119.38,45.06)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(119.5,45.55)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(119.6,46.04)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(119.7,46.53)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(119.78,47.02)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(119.84,47.51)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(119.9,48.01)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(119.94,48.51)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(119.98,49)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(119.99,49.5)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(119.99,50.5)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(119.98,51)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(119.94,51.49)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(119.9,51.99)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(119.84,52.49)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(119.78,52.98)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(119.7,53.47)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(119.6,53.96)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(119.5,54.45)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(119.38,54.94)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(119.25,55.42)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(119.11,55.9)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(118.96,56.37)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(118.79,56.84)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(118.62,57.31)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(118.43,57.77)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(118.23,58.23)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(118.02,58.68)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(117.8,59.12)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(117.56,59.57)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(117.32,60)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(117.07,60.43)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(116.8,60.85)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(116.52,61.27)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(116.24,61.67)(0.14,-0.2){2}{\line(0,-1){0.2}}
\multiput(115.94,62.08)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(115.64,62.47)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(115.32,62.86)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(115,63.23)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(114.66,63.6)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(114.32,63.96)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(113.96,64.32)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(113.6,64.66)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(113.23,65)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(112.86,65.32)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(112.47,65.64)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(112.08,65.94)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(111.67,66.24)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(111.27,66.52)(0.2,-0.14){2}{\line(1,0){0.2}}
\multiput(110.85,66.8)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(110.43,67.07)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(110,67.32)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(109.57,67.56)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(109.12,67.8)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(108.68,68.02)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(108.23,68.23)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(107.77,68.43)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(107.31,68.62)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(106.84,68.79)(0.47,-0.18){1}{\line(1,0){0.47}}
\multiput(106.37,68.96)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(105.9,69.11)(0.47,-0.15){1}{\line(1,0){0.47}}
\multiput(105.42,69.25)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(104.94,69.38)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(104.45,69.5)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(103.96,69.6)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(103.47,69.7)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(102.98,69.78)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(102.49,69.84)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(101.99,69.9)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(101.49,69.94)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(101,69.98)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(100.5,69.99)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(100,70)(0.5,-0.01){1}{\line(1,0){0.5}}

\put(10,53){\makebox(0,0)[cc]{$x$}}

\put(50,53){\makebox(0,0)[cc]{$x$}}

\put(100,53){\makebox(0,0)[cc]{$x$}}

\put(16,35){\makebox(0,0)[cc]{$x'$}}

\put(56,40){\makebox(0,0)[cc]{$x'$}}

\put(130,36){\makebox(0,0)[cc]{$x'$}}

\put(30,53){\makebox(0,0)[cc]{$u=t=b$}}

\put(30,50){\makebox(0,0)[cc]{$\bullet$}}

\put(76,53){\makebox(0,0)[cc]{$u=t$}}

\put(70,50){\makebox(0,0)[cc]{$\bullet$}}

\put(90,46){\makebox(0,0)[cc]{$b$}}

\put(140,46){\makebox(0,0)[cc]{$b$}}

\put(116,53){\makebox(0,0)[cc]{$u$}}

\put(130,53){\makebox(0,0)[cc]{$t$}}
\put(130,50){\makebox(0,0)[cc]{$\bullet$}}

\put(20,15){\makebox(0,0)[cc]{$\text{Premier cas}$}}

\put(65,15){\makebox(0,0)[cc]{$\text{Deuxi\`eme cas}$}}

\put(115,15){\makebox(0,0)[cc]{$\text{Troisi\`eme cas}$}}

\end{picture}

==> (inline-3) <==
\begin{picture}(152,60)(30,-5)
\linethickness{0.3mm}
\put(50,29.75){\line(0,1){0.51}}
\multiput(49.97,30.76)(0.03,-0.51){1}{\line(0,-1){0.51}}
\multiput(49.92,31.26)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(49.84,31.76)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(49.74,32.26)(0.1,-0.5){1}{\line(0,-1){0.5}}
\multiput(49.61,32.75)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(49.46,33.23)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(49.29,33.71)(0.18,-0.48){1}{\line(0,-1){0.48}}
\multiput(49.09,34.18)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(48.86,34.63)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(48.62,35.07)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(48.35,35.5)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(48.06,35.92)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(47.75,36.32)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(47.42,36.7)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(47.07,37.07)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(46.7,37.42)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(46.32,37.75)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(45.92,38.06)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(45.5,38.35)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(45.07,38.62)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(44.63,38.86)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(44.18,39.09)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(43.71,39.29)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(43.23,39.46)(0.48,-0.18){1}{\line(1,0){0.48}}
\multiput(42.75,39.61)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(42.26,39.74)(0.49,-0.13){1}{\line(1,0){0.49}}
\multiput(41.76,39.84)(0.5,-0.1){1}{\line(1,0){0.5}}
\multiput(41.26,39.92)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(40.76,39.97)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(40.25,40)(0.51,-0.03){1}{\line(1,0){0.51}}
\put(39.75,40){\line(1,0){0.51}}
\multiput(39.24,39.97)(0.51,0.03){1}{\line(1,0){0.51}}
\multiput(38.74,39.92)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(38.24,39.84)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(37.74,39.74)(0.5,0.1){1}{\line(1,0){0.5}}
\multiput(37.25,39.61)(0.49,0.13){1}{\line(1,0){0.49}}
\multiput(36.77,39.46)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(36.29,39.29)(0.48,0.18){1}{\line(1,0){0.48}}
\multiput(35.82,39.09)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(35.37,38.86)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(34.93,38.62)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(34.5,38.35)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(34.08,38.06)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(33.68,37.75)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(33.3,37.42)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(32.93,37.07)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(32.58,36.7)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(32.25,36.32)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(31.94,35.92)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(31.65,35.5)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(31.38,35.07)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(31.14,34.63)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(30.91,34.18)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(30.71,33.71)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(30.54,33.23)(0.18,0.48){1}{\line(0,1){0.48}}
\multiput(30.39,32.75)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(30.26,32.26)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(30.16,31.76)(0.1,0.5){1}{\line(0,1){0.5}}
\multiput(30.08,31.26)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(30.03,30.76)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(30,30.25)(0.03,0.51){1}{\line(0,1){0.51}}
\put(30,29.75){\line(0,1){0.51}}
\multiput(30,29.75)(0.03,-0.51){1}{\line(0,-1){0.51}}
\multiput(30.03,29.24)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(30.08,28.74)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(30.16,28.24)(0.1,-0.5){1}{\line(0,-1){0.5}}
\multiput(30.26,27.74)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(30.39,27.25)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(30.54,26.77)(0.18,-0.48){1}{\line(0,-1){0.48}}
\multiput(30.71,26.29)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(30.91,25.82)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(31.14,25.37)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(31.38,24.93)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(31.65,24.5)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(31.94,24.08)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(32.25,23.68)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(32.58,23.3)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(32.93,22.93)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(33.3,22.58)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(33.68,22.25)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(34.08,21.94)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(34.5,21.65)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(34.93,21.38)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(35.37,21.14)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(35.82,20.91)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(36.29,20.71)(0.48,-0.18){1}{\line(1,0){0.48}}
\multiput(36.77,20.54)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(37.25,20.39)(0.49,-0.13){1}{\line(1,0){0.49}}
\multiput(37.74,20.26)(0.5,-0.1){1}{\line(1,0){0.5}}
\multiput(38.24,20.16)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(38.74,20.08)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(39.24,20.03)(0.51,-0.03){1}{\line(1,0){0.51}}
\put(39.75,20){\line(1,0){0.51}}
\multiput(40.25,20)(0.51,0.03){1}{\line(1,0){0.51}}
\multiput(40.76,20.03)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(41.26,20.08)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(41.76,20.16)(0.5,0.1){1}{\line(1,0){0.5}}
\multiput(42.26,20.26)(0.49,0.13){1}{\line(1,0){0.49}}
\multiput(42.75,20.39)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(43.23,20.54)(0.48,0.18){1}{\line(1,0){0.48}}
\multiput(43.71,20.71)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(44.18,20.91)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(44.63,21.14)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(45.07,21.38)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(45.5,21.65)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(45.92,21.94)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(46.32,22.25)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(46.7,22.58)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(47.07,22.93)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(47.42,23.3)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(47.75,23.68)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(48.06,24.08)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(48.35,24.5)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(48.62,24.93)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(48.86,25.37)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(49.09,25.82)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(49.29,26.29)(0.18,0.48){1}{\line(0,1){0.48}}
\multiput(49.46,26.77)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(49.61,27.25)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(49.74,27.74)(0.1,0.5){1}{\line(0,1){0.5}}
\multiput(49.84,28.24)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(49.92,28.74)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(49.97,29.24)(0.03,0.51){1}{\line(0,1){0.51}}

\linethickness{0.3mm}
\put(40,30){\line(1,0){110}}
\linethickness{0.3mm}
\put(110,19.75){\line(0,1){0.5}}
\multiput(109.99,20.75)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(109.96,21.25)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(109.92,21.74)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(109.87,22.24)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(109.81,22.73)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(109.74,23.23)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(109.65,23.72)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(109.55,24.21)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(109.44,24.69)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(109.32,25.18)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(109.18,25.66)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(109.04,26.13)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(108.88,26.61)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(108.71,27.07)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(108.52,27.54)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(108.33,28)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(108.13,28.45)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(107.91,28.9)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(107.68,29.35)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(107.44,29.78)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(107.19,30.22)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(106.93,30.64)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(106.66,31.06)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(106.38,31.47)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(106.09,31.88)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(105.79,32.27)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(105.48,32.66)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(105.16,33.05)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(104.83,33.42)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(104.49,33.79)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(104.14,34.14)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(103.79,34.49)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(103.42,34.83)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(103.05,35.16)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(102.66,35.48)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(102.27,35.79)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(101.88,36.09)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(101.47,36.38)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(101.06,36.66)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(100.64,36.93)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(100.22,37.19)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(99.78,37.44)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(99.35,37.68)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(98.9,37.91)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(98.45,38.13)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(98,38.33)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(97.54,38.52)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(97.07,38.71)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(96.61,38.88)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(96.13,39.04)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(95.66,39.18)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(95.18,39.32)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(94.69,39.44)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(94.21,39.55)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(93.72,39.65)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(93.23,39.74)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(92.73,39.81)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(92.24,39.87)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(91.74,39.92)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(91.25,39.96)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(90.75,39.99)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(90.25,40)(0.5,-0.01){1}{\line(1,0){0.5}}
\put(89.75,40){\line(1,0){0.5}}
\multiput(89.25,39.99)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(88.75,39.96)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(88.26,39.92)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(87.76,39.87)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(87.27,39.81)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(86.77,39.74)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(86.28,39.65)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(85.79,39.55)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(85.31,39.44)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(84.82,39.32)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(84.34,39.18)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(83.87,39.04)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(83.39,38.88)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(82.93,38.71)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(82.46,38.52)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(82,38.33)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(81.55,38.13)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(81.1,37.91)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(80.65,37.68)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(80.22,37.44)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(79.78,37.19)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(79.36,36.93)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(78.94,36.66)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(78.53,36.38)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(78.12,36.09)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(77.73,35.79)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(77.34,35.48)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(76.95,35.16)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(76.58,34.83)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(76.21,34.49)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(75.86,34.14)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(75.51,33.79)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(75.17,33.42)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(74.84,33.05)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(74.52,32.66)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(74.21,32.27)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(73.91,31.88)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(73.62,31.47)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(73.34,31.06)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(73.07,30.64)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(72.81,30.22)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(72.56,29.78)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(72.32,29.35)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(72.09,28.9)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(71.87,28.45)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(71.67,28)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(71.48,27.54)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(71.29,27.07)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(71.12,26.61)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(70.96,26.13)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(70.82,25.66)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(70.68,25.18)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(70.56,24.69)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(70.45,24.21)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(70.35,23.72)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(70.26,23.23)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(70.19,22.73)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(70.13,22.24)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(70.08,21.74)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(70.04,21.25)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(70.01,20.75)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(70,20.25)(0.01,0.5){1}{\line(0,1){0.5}}
\put(70,19.75){\line(0,1){0.5}}
\multiput(70,19.75)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(70.01,19.25)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(70.04,18.75)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(70.08,18.26)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(70.13,17.76)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(70.19,17.27)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(70.26,16.77)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(70.35,16.28)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(70.45,15.79)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(70.56,15.31)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(70.68,14.82)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(70.82,14.34)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(70.96,13.87)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(71.12,13.39)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(71.29,12.93)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(71.48,12.46)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(71.67,12)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(71.87,11.55)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(72.09,11.1)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(72.32,10.65)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(72.56,10.22)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(72.81,9.78)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(73.07,9.36)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(73.34,8.94)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(73.62,8.53)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(73.91,8.12)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(74.21,7.73)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(74.52,7.34)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(74.84,6.95)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(75.17,6.58)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(75.51,6.21)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(75.86,5.86)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(76.21,5.51)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(76.58,5.17)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(76.95,4.84)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(77.34,4.52)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(77.73,4.21)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(78.12,3.91)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(78.53,3.62)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(78.94,3.34)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(79.36,3.07)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(79.78,2.81)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(80.22,2.56)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(80.65,2.32)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(81.1,2.09)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(81.55,1.87)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(82,1.67)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(82.46,1.48)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(82.93,1.29)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(83.39,1.12)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(83.87,0.96)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(84.34,0.82)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(84.82,0.68)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(85.31,0.56)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(85.79,0.45)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(86.28,0.35)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(86.77,0.26)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(87.27,0.19)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(87.76,0.13)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(88.26,0.08)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(88.75,0.04)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(89.25,0.01)(0.5,-0.01){1}{\line(1,0){0.5}}
\put(89.75,0){\line(1,0){0.5}}
\multiput(90.25,0)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(90.75,0.01)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(91.25,0.04)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(91.74,0.08)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(92.24,0.13)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(92.73,0.19)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(93.23,0.26)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(93.72,0.35)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(94.21,0.45)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(94.69,0.56)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(95.18,0.68)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(95.66,0.82)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(96.13,0.96)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(96.61,1.12)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(97.07,1.29)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(97.54,1.48)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(98,1.67)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(98.45,1.87)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(98.9,2.09)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(99.35,2.32)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(99.78,2.56)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(100.22,2.81)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(100.64,3.07)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(101.06,3.34)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(101.47,3.62)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(101.88,3.91)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(102.27,4.21)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(102.66,4.52)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(103.05,4.84)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(103.42,5.17)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(103.79,5.51)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(104.14,5.86)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(104.49,6.21)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(104.83,6.58)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(105.16,6.95)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(105.48,7.34)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(105.79,7.73)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(106.09,8.12)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(106.38,8.53)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(106.66,8.94)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(106.93,9.36)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(107.19,9.78)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(107.44,10.22)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(107.68,10.65)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(107.91,11.1)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(108.13,11.55)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(108.33,12)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(108.52,12.46)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(108.71,12.93)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(108.88,13.39)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(109.04,13.87)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(109.18,14.34)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(109.32,14.82)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(109.44,15.31)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(109.55,15.79)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(109.65,16.28)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(109.74,16.77)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(109.81,17.27)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(109.87,17.76)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(109.92,18.26)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(109.96,18.75)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(109.99,19.25)(0.01,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(150,30){\circle{4}}

\linethickness{0.3mm}
\put(133,30){\circle{4}}

\linethickness{0.3mm}
\put(119,30){\circle{4}}

\linethickness{0.3mm}
\put(145,30){\circle{2}}

\linethickness{0.3mm}
\put(139,30){\circle{2}}

\linethickness{0.3mm}
\put(114,30){\circle{2}}

\linethickness{0.3mm}
\put(109,30){\circle{2}}

\linethickness{0.3mm}
\put(104,30){\circle{2}}

\linethickness{0.3mm}
\put(99,30){\circle{2}}

\linethickness{0.3mm}
\put(94,30){\circle{2}}

\linethickness{0.3mm}
\put(88,30){\circle{4}}

\linethickness{0.3mm}
\put(68,30){\circle{4}}

\linethickness{0.3mm}
\put(61,30){\circle{2}}

\linethickness{0.3mm}
\put(56,30){\circle{2}}

\put(150,35){\makebox(0,0)[cc]{$S_0$}}

\put(142,35){\makebox(0,0)[cc]{$\mathcal Y_0^j$}}

\put(133,35){\makebox(0,0)[cc]{$S_1$}}

\put(126,32){\makebox(0,0)[cc]{$\dots$}}

\put(119,35){\makebox(0,0)[cc]{$S_{m'}$}}

\put(101,26){\makebox(0,0)[cc]{$\mathcal Y_{m'}^j$}}

\put(101,21){\makebox(0,0)[cc]{$\text{éliminées}$}}

\put(90,20){\makebox(0,0)[cc]{$\bullet$}}

\put(86,19){\makebox(0,0)[cc]{$x'$}}

\put(115,26){\makebox(0,0)[cc]{$\mathcal Y_{m'}^j$}}

\put(120,21){\makebox(0,0)[cc]{$\text{conservées}$}}

\put(88,35){\makebox(0,0)[cc]{$S_{m'+1}$}}

\put(78,32){\makebox(0,0)[cc]{$\dots$}}

\put(68,35){\makebox(0,0)[cc]{$S_m$}}

\put(57,35){\makebox(0,0)[cc]{$\mathcal Y_m^j$}}

\put(40,33){\makebox(0,0)[cc]{$x$}}

\put(72,47){\makebox(0,0)[cc]{$\text{parties éliminées}$}}

\put(125,48){\makebox(0,0)[cc]{$\text{parties conservées}$}}

\end{picture}

==> (inline-4) <==
\begin{picture}(105,65)(10,7)
\linethickness{0.3mm}
\put(95,34.75){\line(0,1){0.5}}
\multiput(94.99,35.75)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(94.97,36.24)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(94.94,36.74)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(94.9,37.23)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(94.85,37.73)(0.05,-0.49){1}{\line(0,-1){0.49}}
\multiput(94.79,38.22)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(94.72,38.71)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(94.64,39.21)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(94.56,39.69)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(94.46,40.18)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(94.35,40.67)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(94.23,41.15)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(94.1,41.63)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(93.97,42.11)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(93.82,42.58)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(93.67,43.06)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(93.5,43.52)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(93.33,43.99)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(93.14,44.45)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(92.95,44.91)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(92.75,45.36)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(92.54,45.82)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(92.32,46.26)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(92.09,46.7)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(91.85,47.14)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(91.61,47.57)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(91.35,48)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(91.09,48.42)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(90.82,48.84)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(90.54,49.25)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(90.25,49.65)(0.14,-0.2){2}{\line(0,-1){0.2}}
\multiput(89.96,50.05)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(89.66,50.45)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(89.34,50.84)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(89.03,51.22)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(88.7,51.59)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(88.37,51.96)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(88.03,52.32)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(87.68,52.68)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(87.32,53.03)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(86.96,53.37)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(86.59,53.7)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(86.22,54.03)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(85.84,54.34)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(85.45,54.66)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(85.05,54.96)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(84.65,55.25)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(84.25,55.54)(0.2,-0.14){2}{\line(1,0){0.2}}
\multiput(83.84,55.82)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(83.42,56.09)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(83,56.35)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(82.57,56.61)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(82.14,56.85)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(81.7,57.09)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(81.26,57.32)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(80.82,57.54)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(80.36,57.75)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(79.91,57.95)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(79.45,58.14)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(78.99,58.33)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(78.52,58.5)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(78.06,58.67)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(77.58,58.82)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(77.11,58.97)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(76.63,59.1)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(76.15,59.23)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(75.67,59.35)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(75.18,59.46)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(74.69,59.56)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(74.21,59.64)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(73.71,59.72)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(73.22,59.79)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(72.73,59.85)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(72.23,59.9)(0.49,-0.05){1}{\line(1,0){0.49}}
\multiput(71.74,59.94)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(71.24,59.97)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(70.75,59.99)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(70.25,60)(0.5,-0.01){1}{\line(1,0){0.5}}
\put(69.75,60){\line(1,0){0.5}}
\multiput(69.25,59.99)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(68.76,59.97)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(68.26,59.94)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(67.77,59.9)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(67.27,59.85)(0.49,0.05){1}{\line(1,0){0.49}}
\multiput(66.78,59.79)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(66.29,59.72)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(65.79,59.64)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(65.31,59.56)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(64.82,59.46)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(64.33,59.35)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(63.85,59.23)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(63.37,59.1)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(62.89,58.97)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(62.42,58.82)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(61.94,58.67)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(61.48,58.5)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(61.01,58.33)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(60.55,58.14)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(60.09,57.95)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(59.64,57.75)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(59.18,57.54)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(58.74,57.32)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(58.3,57.09)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(57.86,56.85)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(57.43,56.61)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(57,56.35)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(56.58,56.09)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(56.16,55.82)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(55.75,55.54)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(55.35,55.25)(0.2,0.14){2}{\line(1,0){0.2}}
\multiput(54.95,54.96)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(54.55,54.66)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(54.16,54.34)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(53.78,54.03)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(53.41,53.7)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(53.04,53.37)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(52.68,53.03)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(52.32,52.68)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(51.97,52.32)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(51.63,51.96)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(51.3,51.59)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(50.97,51.22)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(50.66,50.84)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(50.34,50.45)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(50.04,50.05)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(49.75,49.65)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(49.46,49.25)(0.14,0.2){2}{\line(0,1){0.2}}
\multiput(49.18,48.84)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(48.91,48.42)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(48.65,48)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(48.39,47.57)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(48.15,47.14)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(47.91,46.7)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(47.68,46.26)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(47.46,45.82)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(47.25,45.36)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(47.05,44.91)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(46.86,44.45)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(46.67,43.99)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(46.5,43.52)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(46.33,43.06)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(46.18,42.58)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(46.03,42.11)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(45.9,41.63)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(45.77,41.15)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(45.65,40.67)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(45.54,40.18)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(45.44,39.69)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(45.36,39.21)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(45.28,38.71)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(45.21,38.22)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(45.15,37.73)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(45.1,37.23)(0.05,0.49){1}{\line(0,1){0.49}}
\multiput(45.06,36.74)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(45.03,36.24)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(45.01,35.75)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(45,35.25)(0.01,0.5){1}{\line(0,1){0.5}}
\put(45,34.75){\line(0,1){0.5}}
\multiput(45,34.75)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(45.01,34.25)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(45.03,33.76)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(45.06,33.26)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(45.1,32.77)(0.05,-0.49){1}{\line(0,-1){0.49}}
\multiput(45.15,32.27)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(45.21,31.78)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(45.28,31.29)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(45.36,30.79)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(45.44,30.31)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(45.54,29.82)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(45.65,29.33)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(45.77,28.85)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(45.9,28.37)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(46.03,27.89)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(46.18,27.42)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(46.33,26.94)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(46.5,26.48)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(46.67,26.01)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(46.86,25.55)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(47.05,25.09)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(47.25,24.64)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(47.46,24.18)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(47.68,23.74)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(47.91,23.3)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(48.15,22.86)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(48.39,22.43)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(48.65,22)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(48.91,21.58)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(49.18,21.16)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(49.46,20.75)(0.14,-0.2){2}{\line(0,-1){0.2}}
\multiput(49.75,20.35)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(50.04,19.95)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(50.34,19.55)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(50.66,19.16)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(50.97,18.78)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(51.3,18.41)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(51.63,18.04)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(51.97,17.68)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(52.32,17.32)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(52.68,16.97)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(53.04,16.63)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(53.41,16.3)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(53.78,15.97)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(54.16,15.66)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(54.55,15.34)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(54.95,15.04)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(55.35,14.75)(0.2,-0.14){2}{\line(1,0){0.2}}
\multiput(55.75,14.46)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(56.16,14.18)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(56.58,13.91)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(57,13.65)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(57.43,13.39)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(57.86,13.15)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(58.3,12.91)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(58.74,12.68)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(59.18,12.46)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(59.64,12.25)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(60.09,12.05)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(60.55,11.86)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(61.01,11.67)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(61.48,11.5)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(61.94,11.33)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(62.42,11.18)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(62.89,11.03)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(63.37,10.9)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(63.85,10.77)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(64.33,10.65)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(64.82,10.54)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(65.31,10.44)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(65.79,10.36)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(66.29,10.28)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(66.78,10.21)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(67.27,10.15)(0.49,-0.05){1}{\line(1,0){0.49}}
\multiput(67.77,10.1)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(68.26,10.06)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(68.76,10.03)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(69.25,10.01)(0.5,-0.01){1}{\line(1,0){0.5}}
\put(69.75,10){\line(1,0){0.5}}
\multiput(70.25,10)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(70.75,10.01)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(71.24,10.03)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(71.74,10.06)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(72.23,10.1)(0.49,0.05){1}{\line(1,0){0.49}}
\multiput(72.73,10.15)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(73.22,10.21)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(73.71,10.28)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(74.21,10.36)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(74.69,10.44)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(75.18,10.54)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(75.67,10.65)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(76.15,10.77)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(76.63,10.9)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(77.11,11.03)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(77.58,11.18)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(78.06,11.33)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(78.52,11.5)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(78.99,11.67)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(79.45,11.86)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(79.91,12.05)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(80.36,12.25)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(80.82,12.46)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(81.26,12.68)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(81.7,12.91)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(82.14,13.15)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(82.57,13.39)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(83,13.65)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(83.42,13.91)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(83.84,14.18)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(84.25,14.46)(0.2,0.14){2}{\line(1,0){0.2}}
\multiput(84.65,14.75)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(85.05,15.04)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(85.45,15.34)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(85.84,15.66)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(86.22,15.97)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(86.59,16.3)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(86.96,16.63)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(87.32,16.97)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(87.68,17.32)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(88.03,17.68)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(88.37,18.04)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(88.7,18.41)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(89.03,18.78)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(89.34,19.16)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(89.66,19.55)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(89.96,19.95)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(90.25,20.35)(0.14,0.2){2}{\line(0,1){0.2}}
\multiput(90.54,20.75)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(90.82,21.16)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(91.09,21.58)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(91.35,22)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(91.61,22.43)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(91.85,22.86)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(92.09,23.3)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(92.32,23.74)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(92.54,24.18)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(92.75,24.64)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(92.95,25.09)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(93.14,25.55)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(93.33,26.01)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(93.5,26.48)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(93.67,26.94)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(93.82,27.42)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(93.97,27.89)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(94.1,28.37)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(94.23,28.85)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(94.35,29.33)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(94.46,29.82)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(94.56,30.31)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(94.64,30.79)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(94.72,31.29)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(94.79,31.78)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(94.85,32.27)(0.05,0.49){1}{\line(0,1){0.49}}
\multiput(94.9,32.77)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(94.94,33.26)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(94.97,33.76)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(94.99,34.25)(0.01,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(80,49.75){\line(0,1){0.51}}
\multiput(79.97,50.76)(0.03,-0.51){1}{\line(0,-1){0.51}}
\multiput(79.92,51.26)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(79.84,51.76)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(79.74,52.26)(0.1,-0.5){1}{\line(0,-1){0.5}}
\multiput(79.61,52.75)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(79.46,53.23)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(79.29,53.71)(0.18,-0.48){1}{\line(0,-1){0.48}}
\multiput(79.09,54.18)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(78.86,54.63)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(78.62,55.07)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(78.35,55.5)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(78.06,55.92)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(77.75,56.32)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(77.42,56.7)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(77.07,57.07)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(76.7,57.42)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(76.32,57.75)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(75.92,58.06)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(75.5,58.35)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(75.07,58.62)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(74.63,58.86)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(74.18,59.09)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(73.71,59.29)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(73.23,59.46)(0.48,-0.18){1}{\line(1,0){0.48}}
\multiput(72.75,59.61)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(72.26,59.74)(0.49,-0.13){1}{\line(1,0){0.49}}
\multiput(71.76,59.84)(0.5,-0.1){1}{\line(1,0){0.5}}
\multiput(71.26,59.92)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(70.76,59.97)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(70.25,60)(0.51,-0.03){1}{\line(1,0){0.51}}
\put(69.75,60){\line(1,0){0.51}}
\multiput(69.24,59.97)(0.51,0.03){1}{\line(1,0){0.51}}
\multiput(68.74,59.92)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(68.24,59.84)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(67.74,59.74)(0.5,0.1){1}{\line(1,0){0.5}}
\multiput(67.25,59.61)(0.49,0.13){1}{\line(1,0){0.49}}
\multiput(66.77,59.46)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(66.29,59.29)(0.48,0.18){1}{\line(1,0){0.48}}
\multiput(65.82,59.09)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(65.37,58.86)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(64.93,58.62)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(64.5,58.35)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(64.08,58.06)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(63.68,57.75)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(63.3,57.42)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(62.93,57.07)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(62.58,56.7)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(62.25,56.32)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(61.94,55.92)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(61.65,55.5)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(61.38,55.07)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(61.14,54.63)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(60.91,54.18)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(60.71,53.71)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(60.54,53.23)(0.18,0.48){1}{\line(0,1){0.48}}
\multiput(60.39,52.75)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(60.26,52.26)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(60.16,51.76)(0.1,0.5){1}{\line(0,1){0.5}}
\multiput(60.08,51.26)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(60.03,50.76)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(60,50.25)(0.03,0.51){1}{\line(0,1){0.51}}
\put(60,49.75){\line(0,1){0.51}}
\multiput(60,49.75)(0.03,-0.51){1}{\line(0,-1){0.51}}
\multiput(60.03,49.24)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(60.08,48.74)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(60.16,48.24)(0.1,-0.5){1}{\line(0,-1){0.5}}
\multiput(60.26,47.74)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(60.39,47.25)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(60.54,46.77)(0.18,-0.48){1}{\line(0,-1){0.48}}
\multiput(60.71,46.29)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(60.91,45.82)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(61.14,45.37)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(61.38,44.93)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(61.65,44.5)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(61.94,44.08)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(62.25,43.68)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(62.58,43.3)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(62.93,42.93)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(63.3,42.58)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(63.68,42.25)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(64.08,41.94)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(64.5,41.65)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(64.93,41.38)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(65.37,41.14)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(65.82,40.91)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(66.29,40.71)(0.48,-0.18){1}{\line(1,0){0.48}}
\multiput(66.77,40.54)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(67.25,40.39)(0.49,-0.13){1}{\line(1,0){0.49}}
\multiput(67.74,40.26)(0.5,-0.1){1}{\line(1,0){0.5}}
\multiput(68.24,40.16)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(68.74,40.08)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(69.24,40.03)(0.51,-0.03){1}{\line(1,0){0.51}}
\put(69.75,40){\line(1,0){0.51}}
\multiput(70.25,40)(0.51,0.03){1}{\line(1,0){0.51}}
\multiput(70.76,40.03)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(71.26,40.08)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(71.76,40.16)(0.5,0.1){1}{\line(1,0){0.5}}
\multiput(72.26,40.26)(0.49,0.13){1}{\line(1,0){0.49}}
\multiput(72.75,40.39)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(73.23,40.54)(0.48,0.18){1}{\line(1,0){0.48}}
\multiput(73.71,40.71)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(74.18,40.91)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(74.63,41.14)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(75.07,41.38)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(75.5,41.65)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(75.92,41.94)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(76.32,42.25)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(76.7,42.58)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(77.07,42.93)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(77.42,43.3)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(77.75,43.68)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(78.06,44.08)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(78.35,44.5)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(78.62,44.93)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(78.86,45.37)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(79.09,45.82)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(79.29,46.29)(0.18,0.48){1}{\line(0,1){0.48}}
\multiput(79.46,46.77)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(79.61,47.25)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(79.74,47.74)(0.1,0.5){1}{\line(0,1){0.5}}
\multiput(79.84,48.24)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(79.92,48.74)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(79.97,49.24)(0.03,0.51){1}{\line(0,1){0.51}}

\linethickness{0.3mm}
\multiput(40,55)(0.72,-0.12){83}{\line(1,0){0.72}}
\linethickness{0.3mm}
\multiput(40,55)(0.48,0.12){125}{\line(1,0){0.48}}
\linethickness{0.3mm}
\put(70,50){\line(0,1){12.5}}
\linethickness{0.3mm}
\put(40,55){\line(1,0){30}}
\linethickness{0.3mm}
\multiput(70,55)(0.24,0.12){125}{\line(1,0){0.24}}
\put(70,47){\makebox(0,0)[cc]{$u$}}

\put(70,65){\makebox(0,0)[cc]{$\tilde u$}}

\put(100,66){\makebox(0,0)[cc]{$\tilde z'$}}

\put(105,45){\makebox(0,0)[cc]{$z'$}}

\put(37,58){\makebox(0,0)[cc]{$z$}}

\put(55,40){\makebox(0,0)[cc]{$B(u,2\de)$}}

\put(70,35){\makebox(0,0)[cc]{$\bullet$}}

\put(73,33){\makebox(0,0)[cc]{$x$}}

\put(102,30){\makebox(0,0)[cc]{$B(x,r)$}}

\put(73,54){\makebox(0,0)[cc]{$v$}}

\end{picture}
